Simulations of the SVOM/ECLAIRs Dynamic Background: A fast, accurate and general approach for wide-field hard X-ray instruments

The Space Variable Object Monitor (SVOM) is a forthcoming Chinese - French astrophysics space mission dedicated to the study of Gamma-ray bursts and high-energy transients. ECLAIRs, a wide-field hard X-ray coded mask imager, is the leading instrument for the transient detection and their first localisation. The sensitivity of such instruments is usually limited by the background, either of instrumental or astrophysical origin. Detailed estimations of the background are obtained by simulating the interaction of particles with the matter using, in the present case, the GEANT4 Monte-Carlo toolkit. However, this is a time consuming process, especially when it is needed to carry out all possible geometrical and orbital configurations. Instead, we present a much faster method that allows computing the background in either a static or dynamic (time dependent) way. The method is based on the preliminary calculation of a large particle database using the GEANT4 toolkit followed by a selection process based on the incoming direction and energy of the particles. This approach is as accurate as direct Monte-Carlo methods, while it reduces the computation time by a factor of $10^3 - 10^4$ for our application. We apply this method to compute the SVOM/ECLAIRs dynamic background.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidthhttps://www.overleaf.com/project/5ca33087f4224d0690dc19c3
gsave
  .4 setgray fill
grestore
stroke
grestore

